Statistical quantification of confounding bias in predictive modelling

The lack of non-parametric statistical tests for confounding bias significantly hampers the development of robust, valid and generalizable predictive models in many fields of research. Here I propose the partial and full confounder tests, which, for a given confounder variable, probe the null hypotheses of unconfounded and fully confounded models, respectively. The tests provide a strict control for Type I errors and high statistical power, even for non-normally and non-linearly dependent predictions, often seen in machine learning. Applying the proposed tests on models trained on functional brain connectivity data from the Human Connectome Project and the Autism Brain Imaging Data Exchange dataset reveals confounders that were previously unreported or found to be hard to correct for with state-of-the-art confound mitigation approaches. The tests, implemented in the package mlconfound (https://mlconfound.readthedocs.io), can aid the assessment and improvement of the generalizability and neurobiological validity of predictive models and, thereby, foster the development of clinically useful machine learning biomarkers.

==> fig/raw/emp_abide_motion_comb_full.tex <==
\documentclass{article}
\usepackage[x11names, svgnames, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{0pt}%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
\node (c) at (27.0bp,18.0bp) [draw,ellipse] {c};
  \node (y) at (158.0bp,53.0bp) [draw,ellipse] {y};
  \node (yhat) at (381.0bp,18.0bp) [draw,ellipse] {<<y\&\#770;>>};
  \draw [] (c) ..controls (75.327bp,30.841bp) and (109.82bp,40.199bp)  .. (y);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (92.5bp,47.5bp) node {0.028};
  \draw [] (c) ..controls (74.615bp,14.069bp) and (104.67bp,11.894bp)  .. (131.0bp,11.0bp) .. controls (212.26bp,8.242bp) and (308.45bp,13.31bp)  .. (yhat);
  \draw (158.0bp,18.5bp) node {0.002};
  \draw [dashed] (y) ..controls (226.87bp,42.252bp) and (312.06bp,28.76bp)  .. (yhat);
  \draw (269.5bp,52.5bp) node {0.111 (p<0.0001*)};
%
\end{tikzpicture}
% End of code

%
\end{document}
%




==> fig/raw/emp_abide_motion_comb_partial.tex <==
\documentclass{article}
\usepackage[x11names, svgnames, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{0pt}%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
\node (c) at (27.0bp,18.0bp) [draw,ellipse] {c};
  \node (y) at (185.5bp,53.0bp) [draw,ellipse] {y};
  \node (yhat) at (344.0bp,18.0bp) [draw,ellipse] {<<y\&\#770;>>};
  \draw [] (c) ..controls (82.016bp,30.08bp) and (130.28bp,40.874bp)  .. (y);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (92.5bp,43.5bp) node {0.028};
  \draw [dashed] (c) ..controls (74.615bp,14.069bp) and (104.67bp,11.894bp)  .. (131.0bp,11.0bp) .. controls (179.42bp,9.3567bp) and (191.58bp,9.3567bp)  .. (240.0bp,11.0bp) .. controls (266.33bp,11.894bp) and (296.39bp,14.069bp)  .. (yhat);
  \draw (185.5bp,18.5bp) node {0.002 (p=0.59)};
  \draw [] (y) ..controls (240.52bp,40.92bp) and (288.78bp,30.126bp)  .. (yhat);
  \draw (278.5bp,43.5bp) node {0.111};
%
\end{tikzpicture}
% End of code

%
\end{document}
%




==> fig/raw/emp_abide_motion_raw_full.tex <==
\documentclass{article}
\usepackage[x11names, svgnames, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{0pt}%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
\node (c) at (27.0bp,18.0bp) [draw,ellipse] {c};
  \node (y) at (158.0bp,53.0bp) [draw,ellipse] {y};
  \node (yhat) at (381.0bp,18.0bp) [draw,ellipse] {<<y\&\#770;>>};
  \draw [] (c) ..controls (75.327bp,30.841bp) and (109.82bp,40.199bp)  .. (y);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (92.5bp,47.5bp) node {0.028};
  \draw [] (c) ..controls (74.615bp,14.069bp) and (104.67bp,11.894bp)  .. (131.0bp,11.0bp) .. controls (212.26bp,8.242bp) and (308.45bp,13.31bp)  .. (yhat);
  \draw (158.0bp,18.5bp) node {0.111};
  \draw [dashed] (y) ..controls (226.87bp,42.252bp) and (312.06bp,28.76bp)  .. (yhat);
  \draw (269.5bp,52.5bp) node {0.126 (p<0.0001*)};
%
\end{tikzpicture}
% End of code

%
\end{document}
%




==> fig/raw/emp_abide_motion_raw_partial.tex <==
\documentclass{article}
\usepackage[x11names, svgnames, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{0pt}%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
\node (c) at (27.0bp,18.0bp) [draw,ellipse] {c};
  \node (y) at (197.5bp,53.0bp) [draw,ellipse] {y};
  \node (yhat) at (368.0bp,18.0bp) [draw,ellipse] {<<y\&\#770;>>};
  \draw [] (c) ..controls (85.084bp,29.857bp) and (139.57bp,41.174bp)  .. (y);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (92.5bp,42.5bp) node {0.028};
  \draw [dashed] (c) ..controls (74.615bp,14.069bp) and (104.67bp,11.894bp)  .. (131.0bp,11.0bp) .. controls (190.08bp,8.9948bp) and (204.92bp,8.9948bp)  .. (264.0bp,11.0bp) .. controls (290.33bp,11.894bp) and (320.39bp,14.069bp)  .. (yhat);
  \draw (197.5bp,18.5bp) node {0.111 (p<0.0001*)};
  \draw [] (y) ..controls (255.58bp,41.143bp) and (310.07bp,29.826bp)  .. (yhat);
  \draw (302.5bp,42.5bp) node {0.126};
%
\end{tikzpicture}
% End of code

%
\end{document}
%




==> fig/raw/emp_abide_motion_reg_full.tex <==
\documentclass{article}
\usepackage[x11names, svgnames, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{0pt}%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
\node (c) at (27.0bp,18.0bp) [draw,ellipse] {c};
  \node (y) at (158.0bp,53.0bp) [draw,ellipse] {y};
  \node (yhat) at (339.0bp,18.0bp) [draw,ellipse] {<<y\&\#770;>>};
  \draw [] (c) ..controls (75.327bp,30.841bp) and (109.82bp,40.199bp)  .. (y);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (92.5bp,47.5bp) node {0.028};
  \draw [] (c) ..controls (74.615bp,14.069bp) and (104.67bp,11.894bp)  .. (131.0bp,11.0bp) .. controls (196.05bp,8.7922bp) and (272.59bp,13.206bp)  .. (yhat);
  \draw (158.0bp,18.5bp) node {0.359};
  \draw [dashed] (y) ..controls (218.38bp,41.389bp) and (278.81bp,29.573bp)  .. (yhat);
  \draw (248.5bp,50.5bp) node {0.02 (p=0.1)};
%
\end{tikzpicture}
% End of code

%
\end{document}
%




==> fig/raw/emp_abide_motion_reg_partial.tex <==
\documentclass{article}
\usepackage[x11names, svgnames, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{0pt}%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
\node (c) at (27.0bp,18.0bp) [draw,ellipse] {c};
  \node (y) at (197.5bp,53.0bp) [draw,ellipse] {y};
  \node (yhat) at (359.0bp,18.0bp) [draw,ellipse] {<<y\&\#770;>>};
  \draw [] (c) ..controls (85.084bp,29.857bp) and (139.57bp,41.174bp)  .. (y);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (92.5bp,42.5bp) node {0.028};
  \draw [dashed] (c) ..controls (74.615bp,14.069bp) and (104.67bp,11.894bp)  .. (131.0bp,11.0bp) .. controls (190.08bp,8.9948bp) and (204.93bp,8.8036bp)  .. (264.0bp,11.0bp) .. controls (287.06bp,11.857bp) and (313.23bp,13.894bp)  .. (yhat);
  \draw (197.5bp,18.5bp) node {0.359 (p<0.0001*)};
  \draw [] (y) ..controls (253.39bp,40.956bp) and (303.37bp,29.989bp)  .. (yhat);
  \draw (298.0bp,41.5bp) node {0.02};
%
\end{tikzpicture}
% End of code

%
\end{document}
%




==> fig/raw/emp_abide_site_comb_full.tex <==
\documentclass{article}
\usepackage[x11names, svgnames, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{0pt}%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
\node (c) at (27.0bp,18.0bp) [draw,ellipse] {c};
  \node (y) at (158.0bp,53.0bp) [draw,ellipse] {y};
  \node (yhat) at (372.0bp,18.0bp) [draw,ellipse] {<<y\&\#770;>>};
  \draw [] (c) ..controls (75.327bp,30.841bp) and (109.82bp,40.199bp)  .. (y);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (92.5bp,47.5bp) node {0.019};
  \draw [] (c) ..controls (74.615bp,14.069bp) and (104.67bp,11.894bp)  .. (131.0bp,11.0bp) .. controls (208.9bp,8.3558bp) and (301.06bp,13.31bp)  .. (yhat);
  \draw (158.0bp,18.5bp) node {0.05};
  \draw [dashed] (y) ..controls (225.43bp,42.033bp) and (304.96bp,28.903bp)  .. (yhat);
  \draw (265.0bp,52.5bp) node {0.17 (p<0.0001*)};
%
\end{tikzpicture}
% End of code

%
\end{document}
%




==> fig/raw/emp_abide_site_comb_partial.tex <==
\documentclass{article}
\usepackage[x11names, svgnames, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{0pt}%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
\node (c) at (27.0bp,18.0bp) [draw,ellipse] {c};
  \node (y) at (188.5bp,53.0bp) [draw,ellipse] {y};
  \node (yhat) at (341.0bp,18.0bp) [draw,ellipse] {<<y\&\#770;>>};
  \draw [] (c) ..controls (82.887bp,30.044bp) and (132.87bp,41.011bp)  .. (y);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (92.5bp,43.5bp) node {0.019};
  \draw [dashed] (c) ..controls (74.615bp,14.069bp) and (104.67bp,11.894bp)  .. (131.0bp,11.0bp) .. controls (182.08bp,9.2662bp) and (194.92bp,9.1009bp)  .. (246.0bp,11.0bp) .. controls (269.06bp,11.857bp) and (295.23bp,13.894bp)  .. (yhat);
  \draw (188.5bp,18.5bp) node {0.05 (p=0.009*)};
  \draw [] (y) ..controls (242.32bp,40.716bp) and (287.48bp,30.214bp)  .. (yhat);
  \draw (280.0bp,42.5bp) node {0.17};
%
\end{tikzpicture}
% End of code

%
\end{document}
%




==> fig/raw/emp_abide_site_raw_full.tex <==
\documentclass{article}
\usepackage[x11names, svgnames, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{0pt}%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
\node (c) at (27.0bp,18.0bp) [draw,ellipse] {c};
  \node (y) at (158.0bp,53.0bp) [draw,ellipse] {y};
  \node (yhat) at (381.0bp,18.0bp) [draw,ellipse] {<<y\&\#770;>>};
  \draw [] (c) ..controls (75.327bp,30.841bp) and (109.82bp,40.199bp)  .. (y);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (92.5bp,47.5bp) node {0.019};
  \draw [] (c) ..controls (74.615bp,14.069bp) and (104.67bp,11.894bp)  .. (131.0bp,11.0bp) .. controls (212.26bp,8.242bp) and (308.45bp,13.31bp)  .. (yhat);
  \draw (158.0bp,18.5bp) node {0.169};
  \draw [dashed] (y) ..controls (226.87bp,42.252bp) and (312.06bp,28.76bp)  .. (yhat);
  \draw (269.5bp,52.5bp) node {0.126 (p<0.0001*)};
%
\end{tikzpicture}
% End of code

%
\end{document}
%




==> fig/raw/emp_abide_site_raw_partial.tex <==
\documentclass{article}
\usepackage[x11names, svgnames, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{0pt}%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
\node (c) at (27.0bp,18.0bp) [draw,ellipse] {c};
  \node (y) at (197.5bp,53.0bp) [draw,ellipse] {y};
  \node (yhat) at (368.0bp,18.0bp) [draw,ellipse] {<<y\&\#770;>>};
  \draw [] (c) ..controls (85.084bp,29.857bp) and (139.57bp,41.174bp)  .. (y);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (92.5bp,42.5bp) node {0.019};
  \draw [dashed] (c) ..controls (74.615bp,14.069bp) and (104.67bp,11.894bp)  .. (131.0bp,11.0bp) .. controls (190.08bp,8.9948bp) and (204.92bp,8.9948bp)  .. (264.0bp,11.0bp) .. controls (290.33bp,11.894bp) and (320.39bp,14.069bp)  .. (yhat);
  \draw (197.5bp,18.5bp) node {0.169 (p<0.0001*)};
  \draw [] (y) ..controls (255.58bp,41.143bp) and (310.07bp,29.826bp)  .. (yhat);
  \draw (302.5bp,42.5bp) node {0.126};
%
\end{tikzpicture}
% End of code

%
\end{document}
%




==> fig/raw/emp_abide_site_reg_full.tex <==
\documentclass{article}
\usepackage[x11names, svgnames, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{0pt}%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
\node (c) at (27.0bp,18.0bp) [draw,ellipse] {c};
  \node (y) at (158.0bp,53.0bp) [draw,ellipse] {y};
  \node (yhat) at (381.0bp,18.0bp) [draw,ellipse] {<<y\&\#770;>>};
  \draw [] (c) ..controls (75.327bp,30.841bp) and (109.82bp,40.199bp)  .. (y);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (92.5bp,47.5bp) node {0.019};
  \draw [] (c) ..controls (74.615bp,14.069bp) and (104.67bp,11.894bp)  .. (131.0bp,11.0bp) .. controls (212.26bp,8.242bp) and (308.45bp,13.31bp)  .. (yhat);
  \draw (158.0bp,18.5bp) node {0.042};
  \draw [dashed] (y) ..controls (226.87bp,42.252bp) and (312.06bp,28.76bp)  .. (yhat);
  \draw (269.5bp,52.5bp) node {0.173 (p<0.0001*)};
%
\end{tikzpicture}
% End of code

%
\end{document}
%




==> fig/raw/emp_abide_site_reg_partial.tex <==
\documentclass{article}
\usepackage[x11names, svgnames, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{0pt}%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
\node (c) at (27.0bp,18.0bp) [draw,ellipse] {c};
  \node (y) at (188.5bp,53.0bp) [draw,ellipse] {y};
  \node (yhat) at (350.0bp,18.0bp) [draw,ellipse] {<<y\&\#770;>>};
  \draw [] (c) ..controls (82.887bp,30.044bp) and (132.87bp,41.011bp)  .. (y);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (92.5bp,43.5bp) node {0.019};
  \draw [dashed] (c) ..controls (74.615bp,14.069bp) and (104.67bp,11.894bp)  .. (131.0bp,11.0bp) .. controls (182.08bp,9.2662bp) and (194.92bp,9.2662bp)  .. (246.0bp,11.0bp) .. controls (272.33bp,11.894bp) and (302.39bp,14.069bp)  .. (yhat);
  \draw (188.5bp,18.5bp) node {0.042 (p=0.04*)};
  \draw [] (y) ..controls (244.39bp,40.956bp) and (294.37bp,29.989bp)  .. (yhat);
  \draw (284.5bp,43.5bp) node {0.173};
%
\end{tikzpicture}
% End of code

%
\end{document}
%




==> fig/raw/emp_hcp_acq_comb_full.tex <==
\documentclass{article}
\usepackage[x11names, svgnames, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{0pt}%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
\node (c) at (27.0bp,18.0bp) [draw,ellipse] {c};
  \node (y) at (158.0bp,53.0bp) [draw,ellipse] {y};
  \node (yhat) at (381.0bp,18.0bp) [draw,ellipse] {<<y\&\#770;>>};
  \draw [] (c) ..controls (75.327bp,30.841bp) and (109.82bp,40.199bp)  .. (y);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (92.5bp,47.5bp) node {0.032};
  \draw [] (c) ..controls (74.615bp,14.069bp) and (104.67bp,11.894bp)  .. (131.0bp,11.0bp) .. controls (212.26bp,8.242bp) and (308.45bp,13.31bp)  .. (yhat);
  \draw (158.0bp,18.5bp) node {0.013};
  \draw [dashed] (y) ..controls (226.87bp,42.252bp) and (312.06bp,28.76bp)  .. (yhat);
  \draw (269.5bp,52.5bp) node {0.122 (p<0.0001*)};
%
\end{tikzpicture}
% End of code

%
\end{document}
%




==> fig/raw/emp_hcp_acq_comb_partial.tex <==
\documentclass{article}
\usepackage[x11names, svgnames, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{0pt}%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
\node (c) at (27.0bp,18.0bp) [draw,ellipse] {c};
  \node (y) at (185.5bp,53.0bp) [draw,ellipse] {y};
  \node (yhat) at (344.0bp,18.0bp) [draw,ellipse] {<<y\&\#770;>>};
  \draw [] (c) ..controls (82.016bp,30.08bp) and (130.28bp,40.874bp)  .. (y);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (92.5bp,43.5bp) node {0.032};
  \draw [dashed] (c) ..controls (74.615bp,14.069bp) and (104.67bp,11.894bp)  .. (131.0bp,11.0bp) .. controls (179.42bp,9.3567bp) and (191.58bp,9.3567bp)  .. (240.0bp,11.0bp) .. controls (266.33bp,11.894bp) and (296.39bp,14.069bp)  .. (yhat);
  \draw (185.5bp,18.5bp) node {0.013 (p=0.65)};
  \draw [] (y) ..controls (240.52bp,40.92bp) and (288.78bp,30.126bp)  .. (yhat);
  \draw (278.5bp,43.5bp) node {0.122};
%
\end{tikzpicture}
% End of code

%
\end{document}
%




==> fig/raw/emp_hcp_acq_raw_full.tex <==
\documentclass{article}
\usepackage[x11names, svgnames, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{0pt}%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
\node (c) at (27.0bp,18.0bp) [draw,ellipse] {c};
  \node (y) at (158.0bp,53.0bp) [draw,ellipse] {y};
  \node (yhat) at (381.0bp,18.0bp) [draw,ellipse] {<<y\&\#770;>>};
  \draw [] (c) ..controls (75.327bp,30.841bp) and (109.82bp,40.199bp)  .. (y);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (92.5bp,47.5bp) node {0.032};
  \draw [] (c) ..controls (74.615bp,14.069bp) and (104.67bp,11.894bp)  .. (131.0bp,11.0bp) .. controls (212.26bp,8.242bp) and (308.45bp,13.31bp)  .. (yhat);
  \draw (158.0bp,18.5bp) node {0.071};
  \draw [dashed] (y) ..controls (226.87bp,42.252bp) and (312.06bp,28.76bp)  .. (yhat);
  \draw (269.5bp,52.5bp) node {0.095 (p<0.0001*)};
%
\end{tikzpicture}
% End of code

%
\end{document}
%




==> fig/raw/emp_hcp_acq_raw_partial.tex <==
\documentclass{article}
\usepackage[x11names, svgnames, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{0pt}%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
\node (c) at (27.0bp,18.0bp) [draw,ellipse] {c};
  \node (y) at (197.5bp,53.0bp) [draw,ellipse] {y};
  \node (yhat) at (368.0bp,18.0bp) [draw,ellipse] {<<y\&\#770;>>};
  \draw [] (c) ..controls (85.084bp,29.857bp) and (139.57bp,41.174bp)  .. (y);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (92.5bp,42.5bp) node {0.032};
  \draw [dashed] (c) ..controls (74.615bp,14.069bp) and (104.67bp,11.894bp)  .. (131.0bp,11.0bp) .. controls (190.08bp,8.9948bp) and (204.92bp,8.9948bp)  .. (264.0bp,11.0bp) .. controls (290.33bp,11.894bp) and (320.39bp,14.069bp)  .. (yhat);
  \draw (197.5bp,18.5bp) node {0.071 (p<0.0001*)};
  \draw [] (y) ..controls (255.58bp,41.143bp) and (310.07bp,29.826bp)  .. (yhat);
  \draw (302.5bp,42.5bp) node {0.095};
%
\end{tikzpicture}
% End of code

%
\end{document}
%




==> fig/raw/emp_hcp_acq_reg_full.tex <==
\documentclass{article}
\usepackage[x11names, svgnames, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{0pt}%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
\node (c) at (27.0bp,18.0bp) [draw,ellipse] {c};
  \node (y) at (158.0bp,53.0bp) [draw,ellipse] {y};
  \node (yhat) at (381.0bp,18.0bp) [draw,ellipse] {<<y\&\#770;>>};
  \draw [] (c) ..controls (75.327bp,30.841bp) and (109.82bp,40.199bp)  .. (y);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (92.5bp,47.5bp) node {0.032};
  \draw [] (c) ..controls (74.615bp,14.069bp) and (104.67bp,11.894bp)  .. (131.0bp,11.0bp) .. controls (212.26bp,8.242bp) and (308.45bp,13.31bp)  .. (yhat);
  \draw (158.0bp,18.5bp) node {0.011};
  \draw [dashed] (y) ..controls (226.87bp,42.252bp) and (312.06bp,28.76bp)  .. (yhat);
  \draw (269.5bp,52.5bp) node {0.105 (p<0.0001*)};
%
\end{tikzpicture}
% End of code

%
\end{document}
%




==> fig/raw/emp_hcp_acq_reg_partial.tex <==
\documentclass{article}
\usepackage[x11names, svgnames, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{0pt}%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
\node (c) at (27.0bp,18.0bp) [draw,ellipse] {c};
  \node (y) at (185.5bp,53.0bp) [draw,ellipse] {y};
  \node (yhat) at (344.0bp,18.0bp) [draw,ellipse] {<<y\&\#770;>>};
  \draw [] (c) ..controls (82.016bp,30.08bp) and (130.28bp,40.874bp)  .. (y);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (92.5bp,43.5bp) node {0.032};
  \draw [dashed] (c) ..controls (74.615bp,14.069bp) and (104.67bp,11.894bp)  .. (131.0bp,11.0bp) .. controls (179.42bp,9.3567bp) and (191.58bp,9.3567bp)  .. (240.0bp,11.0bp) .. controls (266.33bp,11.894bp) and (296.39bp,14.069bp)  .. (yhat);
  \draw (185.5bp,18.5bp) node {0.011 (p=0.73)};
  \draw [] (y) ..controls (240.52bp,40.92bp) and (288.78bp,30.126bp)  .. (yhat);
  \draw (278.5bp,43.5bp) node {0.105};
%
\end{tikzpicture}
% End of code

%
\end{document}
%




==> fig/raw/emp_hcp_age_comb_full.tex <==
\documentclass{article}
\usepackage[x11names, svgnames, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{0pt}%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
\node (c) at (27.0bp,18.0bp) [draw,ellipse] {c};
  \node (y) at (158.0bp,53.0bp) [draw,ellipse] {y};
  \node (yhat) at (381.0bp,18.0bp) [draw,ellipse] {<<y\&\#770;>>};
  \draw [] (c) ..controls (75.327bp,30.841bp) and (109.82bp,40.199bp)  .. (y);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (92.5bp,47.5bp) node {0.011};
  \draw [] (c) ..controls (74.615bp,14.069bp) and (104.67bp,11.894bp)  .. (131.0bp,11.0bp) .. controls (212.26bp,8.242bp) and (308.45bp,13.31bp)  .. (yhat);
  \draw (158.0bp,18.5bp) node {0.005};
  \draw [dashed] (y) ..controls (226.87bp,42.252bp) and (312.06bp,28.76bp)  .. (yhat);
  \draw (269.5bp,52.5bp) node {0.121 (p<0.0001*)};
%
\end{tikzpicture}
% End of code

%
\end{document}
%




==> fig/raw/emp_hcp_age_comb_partial.tex <==
\documentclass{article}
\usepackage[x11names, svgnames, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{0pt}%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
\node (c) at (27.0bp,18.0bp) [draw,ellipse] {c};
  \node (y) at (185.5bp,53.0bp) [draw,ellipse] {y};
  \node (yhat) at (344.0bp,18.0bp) [draw,ellipse] {<<y\&\#770;>>};
  \draw [] (c) ..controls (82.016bp,30.08bp) and (130.28bp,40.874bp)  .. (y);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (92.5bp,43.5bp) node {0.011};
  \draw [dashed] (c) ..controls (74.615bp,14.069bp) and (104.67bp,11.894bp)  .. (131.0bp,11.0bp) .. controls (179.42bp,9.3567bp) and (191.58bp,9.3567bp)  .. (240.0bp,11.0bp) .. controls (266.33bp,11.894bp) and (296.39bp,14.069bp)  .. (yhat);
  \draw (185.5bp,18.5bp) node {0.005 (p=0.16)};
  \draw [] (y) ..controls (240.52bp,40.92bp) and (288.78bp,30.126bp)  .. (yhat);
  \draw (278.5bp,43.5bp) node {0.121};
%
\end{tikzpicture}
% End of code

%
\end{document}
%




==> fig/raw/emp_hcp_age_raw_full.tex <==
\documentclass{article}
\usepackage[x11names, svgnames, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{0pt}%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
\node (c) at (27.0bp,18.0bp) [draw,ellipse] {c};
  \node (y) at (158.0bp,53.0bp) [draw,ellipse] {y};
  \node (yhat) at (381.0bp,18.0bp) [draw,ellipse] {<<y\&\#770;>>};
  \draw [] (c) ..controls (75.327bp,30.841bp) and (109.82bp,40.199bp)  .. (y);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (92.5bp,47.5bp) node {0.011};
  \draw [] (c) ..controls (74.615bp,14.069bp) and (104.67bp,11.894bp)  .. (131.0bp,11.0bp) .. controls (212.26bp,8.242bp) and (308.45bp,13.31bp)  .. (yhat);
  \draw (158.0bp,18.5bp) node {0.034};
  \draw [dashed] (y) ..controls (226.87bp,42.252bp) and (312.06bp,28.76bp)  .. (yhat);
  \draw (269.5bp,52.5bp) node {0.095 (p<0.0001*)};
%
\end{tikzpicture}
% End of code

%
\end{document}
%




==> fig/raw/emp_hcp_age_raw_partial.tex <==
\documentclass{article}
\usepackage[x11names, svgnames, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{0pt}%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
\node (c) at (27.0bp,18.0bp) [draw,ellipse] {c};
  \node (y) at (197.5bp,53.0bp) [draw,ellipse] {y};
  \node (yhat) at (368.0bp,18.0bp) [draw,ellipse] {<<y\&\#770;>>};
  \draw [] (c) ..controls (85.084bp,29.857bp) and (139.57bp,41.174bp)  .. (y);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (92.5bp,42.5bp) node {0.011};
  \draw [dashed] (c) ..controls (74.615bp,14.069bp) and (104.67bp,11.894bp)  .. (131.0bp,11.0bp) .. controls (190.08bp,8.9948bp) and (204.92bp,8.9948bp)  .. (264.0bp,11.0bp) .. controls (290.33bp,11.894bp) and (320.39bp,14.069bp)  .. (yhat);
  \draw (197.5bp,18.5bp) node {0.034 (p<0.0001*)};
  \draw [] (y) ..controls (255.58bp,41.143bp) and (310.07bp,29.826bp)  .. (yhat);
  \draw (302.5bp,42.5bp) node {0.095};
%
\end{tikzpicture}
% End of code

%
\end{document}
%




==> fig/raw/emp_hcp_age_reg_full.tex <==
\documentclass{article}
\usepackage[x11names, svgnames, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{0pt}%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
\node (c) at (27.0bp,18.0bp) [draw,ellipse] {c};
  \node (y) at (158.0bp,53.0bp) [draw,ellipse] {y};
  \node (yhat) at (381.0bp,18.0bp) [draw,ellipse] {<<y\&\#770;>>};
  \draw [] (c) ..controls (75.327bp,30.841bp) and (109.82bp,40.199bp)  .. (y);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (92.5bp,47.5bp) node {0.011};
  \draw [] (c) ..controls (74.615bp,14.069bp) and (104.67bp,11.894bp)  .. (131.0bp,11.0bp) .. controls (212.26bp,8.242bp) and (308.45bp,13.31bp)  .. (yhat);
  \draw (158.0bp,18.5bp) node {0.004};
  \draw [dashed] (y) ..controls (226.87bp,42.252bp) and (312.06bp,28.76bp)  .. (yhat);
  \draw (269.5bp,52.5bp) node {0.114 (p<0.0001*)};
%
\end{tikzpicture}
% End of code

%
\end{document}
%




==> fig/raw/emp_hcp_age_reg_partial.tex <==
\documentclass{article}
\usepackage[x11names, svgnames, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{0pt}%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
\node (c) at (27.0bp,18.0bp) [draw,ellipse] {c};
  \node (y) at (181.0bp,53.0bp) [draw,ellipse] {y};
  \node (yhat) at (335.0bp,18.0bp) [draw,ellipse] {<<y\&\#770;>>};
  \draw [] (c) ..controls (81.025bp,30.21bp) and (126.99bp,40.794bp)  .. (y);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (92.5bp,43.5bp) node {0.011};
  \draw [dashed] (c) ..controls (74.615bp,14.069bp) and (104.67bp,11.894bp)  .. (131.0bp,11.0bp) .. controls (175.42bp,9.4924bp) and (186.58bp,9.4924bp)  .. (231.0bp,11.0bp) .. controls (257.33bp,11.894bp) and (287.39bp,14.069bp)  .. (yhat);
  \draw (181.0bp,18.5bp) node {0.004 (p=0.2)};
  \draw [] (y) ..controls (235.03bp,40.79bp) and (280.99bp,30.206bp)  .. (yhat);
  \draw (269.5bp,43.5bp) node {0.114};
%
\end{tikzpicture}
% End of code

%
\end{document}
%



